Estimation of acoustic wave non-linearity in ultrasonic measurement systems

Most measurement methods based on ultrasound, such as sound velocity, absorption or flow measurement systems, require that the acoustic wave propagation is linear. In many cases, linear wave propagation is assumed due to small signal amplitudes or verified, for example, by analysing the received signal spectra for the generation of harmonic frequency components. In this contribution, we present an approach to quantify occurrence of non-linear effects of acoustic wave propagation in ultrasonic measurement systems based on the evaluation of the acoustic Reynolds number. One parameter required for the determination of the acoustic Reynolds number is the particle velocity of the acoustic wave, which is not trivially obtained in most measurement systems. We thus present a model-based approach to estimate the particle velocity of an acoustic wave by identifying a Mason model from electrical impedance measurements of a given transducer. The Mason model is then used to determine the transducer's velocity output for a given electrical signal, allowing for an evaluation of the acoustic Reynolds number for different target media.

==> graphics/losses_nonlinearity.tikz <==
%!TEX root = ../article.tex
\begin{tikzpicture}[font=\footnotesize, every pin/.append style={font=\scriptsize, pin edge={black, thin}}]

\begin{axis}[
xmin=100, xmax=10000000,
xmode=log,
xmajorgrids,
xlabel={Specific acoustic impedance \(Z / \si{\kilo\gram\per\square\meter\per\second}\)},
ymin=1e-7, ymax=1e-2,
ymode=log,
ymajorgrids,
ylabel={Thermal and viscous losses \(\mu / \si{\pascal\second}\)},
axis lines=left,
enlargelimits = upper,
legend pos=south east,
legend cell align={left}
]
\addplot [color1]
table {%
100 6.15559123594945e-08
107.189131920513 6.59812164381977e-08
114.895100018731 7.07246565607341e-08
123.155060329283 7.58091031730403e-08
132.008840083142 8.12590707822428e-08
141.499129743458 8.71008361293874e-08
151.671688847092 9.33625648540946e-08
162.575566644379 1.00074447260966e-07
174.263338600965 1.07268843841279e-07
186.791359902078 1.14980441250334e-07
200.220037181558 1.23246419490987e-07
214.61411978584 1.32106631107626e-07
230.043011977292 1.4160379325241e-07
246.58110758226 1.51783693547205e-07
264.308148697411 1.62695410730667e-07
283.309610183932 1.74391551150556e-07
303.677111803546 1.86928502237026e-07
325.508859983506 2.0036670417357e-07
348.910121340677 2.14770941068941e-07
373.99373024788 2.30210653026037e-07
400.880632889846 2.46760270602864e-07
429.700470432084 2.64499573266662e-07
460.59220411451 2.8351407355557e-07
493.7047852839 3.03895428783206e-07
529.197873595844 3.25741882250801e-07
567.242606849198 3.49158736069435e-07
608.022426164942 3.74258857842101e-07
651.733960488242 4.01163223612096e-07
698.587974678525 4.30001499651315e-07
748.810385759002 4.60912665839689e-07
802.643352225717 4.94045683575918e-07
860.34644166845 5.29560211360074e-07
922.197882333432 5.67627371401124e-07
988.495904662559 6.08430570827176e-07
1059.56017927762 6.52166381313494e-07
1135.73335834311 6.99045481193213e-07
1217.38272773966 7.49293664378008e-07
1304.9019780144 8.03152920690463e-07
1398.71310264724 8.60882592495904e-07
1499.26843278605 9.22760612817837e-07
1607.05281826164 9.89084830426604e-07
1722.58596539879 1.06017442770288e-06
1846.42494289554 1.13637143739364e-06
1979.16686785356 1.21804236469386e-06
2121.45178491063 1.30557992139769e-06
2273.96575235793 1.399404879161e-06
2437.44415012222 1.49996804919467e-06
2612.67522556333 1.60775239595351e-06
2800.50389418363 1.72327529258564e-06
3001.83581357559 1.84709092604297e-06
3217.64175025074 1.97979285980455e-06
3448.96226040576 2.12201676210135e-06
3696.91270719502 2.27444330732144e-06
3962.68863870148 2.43780125787361e-06
4247.5715525369 2.6128707331447e-06
4552.93507486695 2.80048667123472e-06
4880.25158365443 3.00154248781581e-06
5231.09930805626 3.216993934637e-06
5607.16993820546 3.44786315776913e-06
6010.27678207038 3.69524295250541e-06
6442.36350872137 3.96030120772847e-06
6905.51352016233 4.24428552730942e-06
7401.95999691564 4.54852800946228e-06
7934.09666579749 4.87445015662913e-06
8504.48934180268 5.22502261563752e-06
9115.88829975082 5.60363897693138e-06
9771.2415353465 6.00980402841019e-06
10473.7089795945 6.44552069866707e-06
11226.6777351081 6.91293308945557e-06
12033.7784077759 7.41433479821341e-06
12898.9026125331 7.95217725365602e-06
13826.2217376465 8.52907791220953e-06
14820.2070579886 9.14782811708255e-06
15885.6512942805 9.81140036580914e-06
17027.691722259 1.0522954664632e-05
18251.8349431904 1.12858435676795e-05
19563.9834351706 1.21036154042704e-05
20970.4640132323 1.29800150880535e-05
22478.0583354873 1.39189817770627e-05
24094.0356023953 1.49246425154954e-05
25826.1876068267 1.60013008394941e-05
27682.8663039206 1.71534191768404e-05
29673.0240818887 1.84002725908742e-05
31806.2569279412 1.97707054406594e-05
34092.8506974681 2.12420229680352e-05
36543.8307095725 2.28207894012337e-05
39171.0149080926 2.45137304220642e-05
41987.0708444391 2.63276661885019e-05
45005.576757005 2.82694268331919e-05
48241.0870416537 3.03457492944749e-05
51709.2024289676 3.25631553069973e-05
55426.645206631 3.49278118471528e-05
59411.3398496504 3.74711691045157e-05
63682.4994471859 4.03280508542594e-05
68260.7183427238 4.33824299720884e-05
73168.0714342719 4.66417984958291e-05
78428.2206133768 5.01126942981354e-05
84066.5288561832 5.38005411206859e-05
90110.1825166502 5.77095392261913e-05
96588.3224115871 6.18426313853438e-05
103532.184329566 6.62015685202073e-05
110975.249641207 7.09040600964143e-05
118953.406737032 7.62646933491115e-05
127505.124071301 8.19333102577192e-05
136671.6356462 8.79135933448196e-05
146497.139830728 9.42092284492421e-05
157029.012472938 0.000100824499459773
168318.035333095 0.000107764900324064
180418.640939207 0.000115037694234517
193389.175045523 0.000122652346323065
207292.177959537 0.000130620762917332
222194.686093952 0.000138957287140093
238168.555197616 0.000147678425071822
255290.806823952 0.000156962542517717
273643.999707467 0.000166950651536314
293316.627839004 0.00017736218310825
314403.54715915 0.000188206594993132
337006.432927192 0.000199491690221422
361234.269970943 0.000211222678818653
387203.878181256 0.000223401234672113
415040.475785047 0.000236024576227953
444878.283112759 0.00024908458887689
476861.169771447 0.000262972318143289
511143.348344017 0.000277947943193114
547890.117959393 0.000293483464818291
587278.661318948 0.000309563965421255
629498.899022189 0.000326167017975468
674754.405311069 0.000343262068680821
723263.389648353 0.00036080988551293
775259.748862946 0.000378762084055279
830994.194935339 0.000397060742587218
890735.463861044 0.000415638121019427
954771.611420807 0.000434416503573678
1023411.40210545 0.000453308192539343
1096985.79789238 0.000472215688350363
1175849.55405216 0.000491032097421975
1260382.92967973 0.000509641811664742
1350993.52119803 0.000528346094329861
1448118.22767453 0.000550336589578388
1552225.35742705 0.000572251695530369
1663816.88607613 0.000593970699248269
1783430.87693191 0.000615366723408081
1911644.0753857 0.000636308479803712
2049074.68981585 0.000656662361903711
2196385.37241655 0.000676294845480035
2354286.41432242 0.000695075145567356
2523539.17043477 0.000712878056552201
2704959.73046313 0.000729586881519663
2899422.85388288 0.000745096338977148
3107866.18778201 0.000759315321808611
3331294.78793467 0.000772169376828878
3570785.96490046 0.0007860368294323
3827494.47851631 0.000803881232201147
4102658.10582719 0.000820594155192095
4397603.60930272 0.000836119190490912
4713753.13411672 0.000850416618819246
5052631.06533568 0.000863463965139393
5415871.37807946 0.000875255998679427
5805225.5160949 0.000885804181623858
6222570.83673023 0.000895135602735884
6669919.66303011 0.000903291461447159
7149428.98659758 0.000910325191799643
7663410.86800745 0.000916300331981695
8214343.58491942 0.000921288252867095
8804883.58164346 0.000925365857747609
9437878.27777537 0.000928613356139037
10116379.7976621 0.000931112198745893
10843659.6868961 0.000932943240535611
11623224.6867985 0.000934185176747612
12458833.6429501 0.000934913274772902
13354515.629299 0.000935198405032906
14314589.3752348 0.000939862086490788
15343684.0893001 0.000944368780249343
16446761.7799466 0.000948373141160509
17629141.1809595 0.000951923088930321
18896523.3969121 0.000955063717307778
20255019.3923067 0.000957837061928378
21711179.456945 0.000960281983648695
23272024.7896041 0.000962434146455622
24945081.3523032 0.000964326070008268
26738416.1583994 0.000965987238648021
28660676.1694825 0.000967444250952178
30721129.9886175 0.000968720996334968
32929712.5509715 0.000969838847613629
35297073.0273065 0.000970816860718128
37834626.1713193 0.00097167197474816
40554607.3584083 0.000972419207330113
43470131.5812502 0.000973071841691151
46595256.6866468 0.000973641603059789
49945051.1585514 0.000974138822947482
53535666.7741072 0.000974572590595102
57384416.4830239 0.000974950891415205
61509857.885805 0.000975280732657786
65931882.7133354 0.000975568256803405
70671812.7392749 0.000975818843368895
75752502.5877191 0.000976037199919346
81198449.9318401 0.000976227443133778
87035913.6148517 0.000976393170785659
93293040.2628468 0.000976537525484705
100000000 0.000976663250992378
};
\addlegendentry{\(\mu =  \frac{v_0 Z}{\omega}\)}
\addplot [only marks, color2]
table{%
x                      y
1479270.3343691 0.00134130866757647
915088.334220801 0.00160971039804502
883492.721427708 0.000798676897016101
523.249632329355 5.21816442197669e-05
165.473655965641 4.58427233199355e-05
950.849185297312 5.32054954625257e-05
408.278241869063 3.45963986021279e-05
711155.04215864 0.000433066984510731
};

\node[pin={45:{Water}}] at (axis cs: 1479270.3343691, 0.00134130866757647){};
\node[pin={90:{Ethanol}}] at (axis cs: 915088.334220801, 0.00160971039804502){};
\node[pin={180:{Methanol}}] at (axis cs: 883492.721427708, 0.000798676897016101){};
\node[pin={-45:{Argon}}] at (axis cs: 523.249632329355, 5.21816442197669e-05){};
\node[pin={45:{Helium}}] at (axis cs: 165.473655965641, 4.58427233199355e-05){};
\node[pin={0:{Xenon}}] at (axis cs: 950.849185297312, 5.32054954625257e-05){};
\node[pin={-90:{Air}}] at (axis cs: 408.278241869063, 3.45963986021279e-05){};
\node[pin={-90:{n-Hexane}}] at (axis cs: 711155.04215864, 0.000433066984510731){};

\end{axis}

\end{tikzpicture}

==> graphics/mason.tikz <==
%!TEX root = ../article.tex
\begin{tikzpicture}[font=\footnotesize, scale=0.5]

	\draw (0,0) rectangle (4,4) node[midway] {$\mathbf{M}$};
	\draw (-2,0.5) to[short, o-] (0,0.5);
	\draw (-2,3.5) to[short, o-, i=\(v_1\)] (0,3.5);
	\draw (4,0.5) to[short, -o] (6,0.5);
	\draw (4,3.5) to[short, -o, i<=\(v_2\)] (6,3.5);
	\draw (0.5,4) to[short, -o, i<=\(i\)] (0.5,6);
	\draw (3.5,4) to[short, -o] (3.5,6);
	\draw (-2,3.5)
		to[open, v=\(F_1\)] (-2,0.5);
	\draw (6,3.5)
		to[open, v^=\(F_2\)] (6,0.5);
	\draw (0.5,6)
		to[open, v^=\(u\)] (3.5,6);

	\draw (-2,3.5) to [short] (-4,3.5)
		to [R,l_=\(Z\uix{m,1}\)] (-4,0.5)
		to [short] (-2,0.5);	

	\draw (6,3.5) to [short] (8,3.5)
		to [R,l=\(Z\uix{m,2}\)] (8,0.5)
		to [short] (6,0.5);

\end{tikzpicture}


==> graphics/mason_identified.tikz <==
%!TEX root = ../article.tex
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
xmajorgrids,
xmin=9, xmax=11.8,
xlabel={Frequency \(f / \si{\mega\hertz}\)},
ymajorgrids,
ymin=0.003, ymax=2000,
ymode=log,
ylabel={Electrical impedance in \si{\ohm}},
axis lines=left,
enlargelimits = upper,
legend pos=south east,
legend cell align={left}
]
\addplot [color1]
table {%
9 1.45176324990876
9.00293255131965 1.44717502913047
9.0058651026393 1.44051827261034
9.00879765395895 1.43345767633049
9.01173020527859 1.42587488910572
9.01466275659824 1.41897596468901
9.01759530791789 1.4150519135093
9.02052785923754 1.41777674273242
9.02346041055718 1.41863797316239
9.02639296187683 1.41996735257384
9.02932551319648 1.42124873100817
9.03225806451613 1.42069232711119
9.03519061583578 1.41718163231807
9.03812316715543 1.41222780833233
9.04105571847507 1.40765363281569
9.04398826979472 1.4034926258266
9.04692082111437 1.40005309067639
9.04985337243402 1.39828134233516
9.05278592375367 1.3951599235457
9.05571847507331 1.39083933054497
9.05865102639296 1.38614477576288
9.06158357771261 1.38278459944032
9.06451612903226 1.37981780744854
9.06744868035191 1.37564174043777
9.07038123167155 1.37097516948437
9.0733137829912 1.36614154775296
9.07624633431085 1.36095378175122
9.0791788856305 1.35534038131121
9.08211143695015 1.34913066288984
9.0850439882698 1.34354002395623
9.08797653958944 1.34173930698249
9.09090909090909 1.34256459034373
9.09384164222874 1.34122839099961
9.09677419354839 1.34053797042188
9.09970674486804 1.34440679191165
9.10263929618768 1.34953472952267
9.10557184750733 1.35180325002396
9.10850439882698 1.35298615262849
9.11143695014663 1.35585766082881
9.11436950146628 1.35257547372138
9.11730205278592 1.34641970699242
9.12023460410557 1.34111353161378
9.12316715542522 1.33638533011639
9.12609970674487 1.33143904977332
9.12903225806452 1.32670612494015
9.13196480938416 1.32225835850092
9.13489736070381 1.3190489582438
9.13782991202346 1.31476918541089
9.14076246334311 1.31090759404113
9.14369501466276 1.30724196314454
9.1466275659824 1.30279645189274
9.14956011730205 1.29860813584274
9.1524926686217 1.29448528143551
9.15542521994135 1.29031668321829
9.158357771261 1.28625116642087
9.16129032258064 1.28206317347283
9.16422287390029 1.27757187431935
9.16715542521994 1.27340432153924
9.17008797653959 1.26822600134846
9.17302052785924 1.26283683743197
9.17595307917889 1.2572550181251
9.17888563049853 1.25083008374979
9.18181818181818 1.24505783884246
9.18475073313783 1.24141699368731
9.18768328445748 1.24392201733394
9.19061583577713 1.25187375149264
9.19354838709677 1.25899362387127
9.19648093841642 1.26245786743512
9.19941348973607 1.2637266489859
9.20234604105572 1.2615445070001
9.20527859237537 1.25799494492918
9.20821114369502 1.25442076569556
9.21114369501466 1.2490978641376
9.21407624633431 1.24397871196172
9.21700879765396 1.23864090452902
9.21994134897361 1.233682775204
9.22287390029325 1.22920232305626
9.2258064516129 1.22466537058833
9.22873900293255 1.22045950643158
9.2316715542522 1.21605727525883
9.23460410557185 1.21207929395872
9.23753665689149 1.20826126982129
9.24046920821115 1.20489567253468
9.24340175953079 1.20148488478452
9.24633431085044 1.19758107426946
9.24926686217009 1.19355558361659
9.25219941348974 1.18886531972328
9.25513196480938 1.18473514773886
9.25806451612903 1.18015453247308
9.26099706744868 1.17551952232988
9.26392961876833 1.17108740599258
9.26686217008798 1.16668219697776
9.26979472140762 1.16329630945371
9.27272727272727 1.16042015698468
9.27565982404692 1.15592188896706
9.27859237536657 1.15046863343729
9.28152492668622 1.1455304636823
9.28445747800587 1.14253894448239
9.28739002932551 1.14539044396898
9.29032258064516 1.15142631441296
9.29325513196481 1.15280983186776
9.29618768328446 1.15359429410495
9.29912023460411 1.1560541700871
9.30205278592375 1.1524406255687
9.3049853372434 1.1462263288761
9.30791788856305 1.13995143595263
9.3108504398827 1.13436527938962
9.31378299120235 1.12929295116199
9.31671554252199 1.12428751457244
9.31964809384164 1.11948242900816
9.32258064516129 1.1152424339657
9.32551319648094 1.11071650239219
9.32844574780059 1.10664609437773
9.33137829912024 1.10216958147579
9.33431085043988 1.09775061605856
9.33724340175953 1.09336428542789
9.34017595307918 1.08897986689837
9.34310850439883 1.0858888416679
9.34604105571848 1.08459895954656
9.34897360703812 1.0825221655226
9.35190615835777 1.0787747355398
9.35483870967742 1.07407073292913
9.35777126099707 1.06916215181665
9.36070381231672 1.06414647774985
9.36363636363636 1.05903315011094
9.36656891495601 1.05392143981991
9.36950146627566 1.04867354372776
9.37243401759531 1.04277682262559
9.37536656891496 1.03655202869456
9.3782991202346 1.03019288886956
9.38123167155425 1.02447597140918
9.3841642228739 1.02047079270467
9.38709677419355 1.02300458305613
9.3900293255132 1.0332879242318
9.39296187683284 1.04275245600997
9.39589442815249 1.04584283677749
9.39882697947214 1.04287150758628
9.40175953079179 1.03622288517045
9.40469208211144 1.0292811300648
9.40762463343108 1.02328536907444
9.41055718475073 1.01795638436023
9.41348973607038 1.01303653647417
9.41642228739003 1.00799671045784
9.41935483870968 1.00312686079981
9.42228739002933 0.998273142265436
9.42521994134897 0.993322962297165
9.42815249266862 0.988524044729546
9.43108504398827 0.983872667595074
9.43401759530792 0.979153978760728
9.43695014662757 0.974806405055919
9.43988269794721 0.970612051899861
9.44281524926686 0.96641320262613
9.44574780058651 0.961938302691553
9.44868035190616 0.957284935061073
9.45161290322581 0.952841558241942
9.45454545454546 0.948062939266178
9.4574780058651 0.943279260195782
9.46041055718475 0.93822984051814
9.4633431085044 0.933391059480731
9.46627565982405 0.928193728605289
9.46920821114369 0.923029706359723
9.47214076246334 0.917598154410162
9.47507331378299 0.912345788316911
9.47800586510264 0.906752646647697
9.48093841642229 0.901394226789172
9.48387096774193 0.897154076334156
9.48680351906158 0.896133929720751
9.48973607038123 0.898099638939869
9.49266862170088 0.901782706770791
9.49560117302053 0.901225259024783
9.49853372434018 0.896789139791706
9.50146627565982 0.893083794811845
9.50439882697947 0.891786884912106
9.50733137829912 0.891612558948873
9.51026392961877 0.889252773738046
9.51319648093842 0.883668374149664
9.51612903225806 0.87747166014678
9.51906158357771 0.871783245666517
9.52199413489736 0.866346554539455
9.52492668621701 0.860753655969471
9.52785923753666 0.855410219022964
9.53079178885631 0.850071244409603
9.53372434017595 0.845085384021354
9.5366568914956 0.839866543872007
9.53958944281525 0.835391844143334
9.5425219941349 0.830864742575869
9.54545454545454 0.826425709680644
9.54838709677419 0.821604567146876
9.55131964809384 0.816610938515311
9.55425219941349 0.811822188002218
9.55718475073314 0.807334326528033
9.56011730205279 0.802374679480553
9.56304985337243 0.797368465124555
9.56598240469208 0.791812766236908
9.56891495601173 0.786124285671765
9.57184750733138 0.780169307269112
9.57478005865103 0.774065383823619
9.57771260997067 0.767878611196263
9.58064516129032 0.761352195513731
9.58357771260997 0.755636263084634
9.58651026392962 0.753734619308564
9.58944281524927 0.756034653932993
9.59237536656892 0.757019094440494
9.59530791788856 0.754837834394869
9.59824046920821 0.751015972042635
9.60117302052786 0.745190237583639
9.60410557184751 0.738450477271116
9.60703812316716 0.730774330938116
9.6099706744868 0.723583884879715
9.61290322580645 0.717023001605412
9.6158357771261 0.712310950038915
9.61876832844575 0.710930867920733
9.6217008797654 0.712385023795442
9.62463343108504 0.714025071311166
9.62756598240469 0.714252651133456
9.63049853372434 0.708603304604598
9.63343108504399 0.701466697860342
9.63636363636364 0.694175478153815
9.63929618768328 0.687774109624831
9.64222873900293 0.681526985515103
9.64516129032258 0.675489683114821
9.64809384164223 0.66999753947504
9.65102639296188 0.664430194764345
9.65395894428152 0.658710196067951
9.65689149560117 0.65273141017009
9.65982404692082 0.646665245642945
9.66275659824047 0.640748432968931
9.66568914956012 0.634820773829848
9.66862170087976 0.628470594362732
9.67155425219941 0.622250467013386
9.67448680351906 0.616245860125581
9.67741935483871 0.610153283296733
9.68035190615836 0.60358831959621
9.68328445747801 0.596497975781011
9.68621700879765 0.590982939149849
9.6891495601173 0.590566544331142
9.69208211143695 0.593142975217088
9.6950146627566 0.594826235819052
9.69794721407625 0.59186035442244
9.70087976539589 0.585559077027192
9.70381231671554 0.578783618937888
9.70674486803519 0.573227545492826
9.70967741935484 0.566815071809859
9.71260997067449 0.559677154493996
9.71554252199413 0.552359644991475
9.71847507331378 0.545406035267959
9.72140762463343 0.538340276218647
9.72434017595308 0.531214384921854
9.72727272727273 0.524049797757882
9.73020527859238 0.516801772621518
9.73313782991202 0.509259725827588
9.73607038123167 0.503270444167946
9.73900293255132 0.503002140895073
9.74193548387097 0.504474969896619
9.74486803519062 0.502944240492549
9.74780058651026 0.499418165602572
9.75073313782991 0.495184127497911
9.75366568914956 0.491542737588275
9.75659824046921 0.484882991915009
9.75953079178885 0.477139298933728
9.76246334310851 0.469140833336379
9.76539589442815 0.461574604120443
9.7683284457478 0.454145958133831
9.77126099706745 0.446831899802906
9.7741935483871 0.439800677201893
9.77712609970675 0.433062805222186
9.78005865102639 0.426426249231738
9.78299120234604 0.419522055210613
9.78592375366569 0.412554681928885
9.78885630498534 0.407700635587512
9.79178885630498 0.404704477261372
9.79472140762463 0.402331590253807
9.79765395894428 0.399709609248814
9.80058651026393 0.394696789133121
9.80351906158358 0.387681186649919
9.80645161290323 0.38079711947637
9.80938416422287 0.374021688598858
9.81231671554252 0.366751420993281
9.81524926686217 0.359873247177096
9.81818181818182 0.352620167621659
9.82111436950147 0.345478926525872
9.82404692082111 0.338118318583801
9.82697947214076 0.331252478645376
9.82991202346041 0.32393146388039
9.83284457478006 0.316463977872314
9.83577712609971 0.309197654547831
9.83870967741936 0.302519384563374
9.841642228739 0.295271762712474
9.84457478005865 0.28860671417532
9.8475073313783 0.28169997547101
9.85043988269795 0.274480318678733
9.8533724340176 0.266726417637515
9.85630498533724 0.258305506533079
9.85923753665689 0.249325523703392
9.86217008797654 0.2401182799095
9.86510263929619 0.23199798654909
9.86803519061584 0.228114448892894
9.87096774193548 0.230507594449864
9.87390029325513 0.231127670464831
9.87683284457478 0.226948640777418
9.87976539589443 0.221214785491629
9.88269794721408 0.212532331879294
9.88563049853372 0.202938907760982
9.88856304985337 0.19363706487551
9.89149560117302 0.185314711605738
9.89442815249267 0.179158750008607
9.89736070381232 0.175351130629
9.90029325513196 0.169979403202127
9.90322580645161 0.162338651966284
9.90615835777126 0.153510381582423
9.90909090909091 0.144402465809234
9.91202346041056 0.135555605989695
9.9149560117302 0.127699105807869
9.91788856304985 0.119605077746415
9.9208211143695 0.111144124802094
9.92375366568915 0.102440690796329
9.9266862170088 0.0942813233754082
9.92961876832845 0.0871577721967599
9.93255131964809 0.0793198535742713
9.93548387096774 0.070334867684306
9.93841642228739 0.0608347827923508
9.94134897360704 0.0511837811910388
9.94428152492669 0.0420305512952314
9.94721407624633 0.034805981034806
9.95014662756598 0.0269279388706745
9.95307917888563 0.0240931281206408
9.95601173020528 0.0362993418689824
9.95894428152493 0.0465884946559084
9.96187683284457 0.0335381397021109
9.96480938416422 0.0327487124714524
9.96774193548387 0.0412137307847242
9.97067448680352 0.049699543225639
9.97360703812317 0.0542593208382993
9.97653958944282 0.060109316666347
9.97947214076246 0.0684634442852935
9.98240469208211 0.0699144418745109
9.98533724340176 0.0800583089955867
9.98826979472141 0.0950091712629485
9.99120234604105 0.111459073614423
9.9941348973607 0.129678605628017
9.99706744868035 0.146908073114675
10 0.148171979798173
10.0029325513196 0.133239328592053
10.0058651026393 0.121836879097174
10.0087976539589 0.117149162821097
10.0117302052786 0.120440720065877
10.0146627565982 0.133162706146219
10.0175953079179 0.146334708701863
10.0205278592375 0.161718570534366
10.0234604105572 0.174362371434239
10.0263929618768 0.184598383148279
10.0293255131965 0.200609965515452
10.0322580645161 0.219967200502036
10.0351906158358 0.240241195594934
10.0381231671554 0.257798494830642
10.0410557184751 0.259473118790276
10.0439882697947 0.25247099478925
10.0469208211144 0.230679368045708
10.049853372434 0.223276423781769
10.0527859237537 0.233626652792958
10.0557184750733 0.243611836910226
10.058651026393 0.250391820575967
10.0615835777126 0.261260858521069
10.0645161290323 0.276334872548906
10.0674486803519 0.291793628129076
10.0703812316716 0.307048837810748
10.0733137829912 0.322463617744376
10.0762463343109 0.336950535427613
10.0791788856305 0.351935364736249
10.0821114369501 0.365152548461127
10.0850439882698 0.377193622759921
10.0879765395894 0.391274366275605
10.0909090909091 0.401437078089609
10.0938416422287 0.411350410055414
10.0967741935484 0.424570686595911
10.099706744868 0.440027324958236
10.1026392961877 0.456897496681035
10.1055718475073 0.474370083332952
10.108504398827 0.484484516301299
10.1114369501466 0.479227835016128
10.1143695014663 0.460091775043332
10.1173020527859 0.445235871692683
10.1202346041056 0.449454495771759
10.1231671554252 0.469643113836583
10.1260997067449 0.491000562149821
10.1290322580645 0.510380458852139
10.1319648093842 0.52783182104599
10.1348973607038 0.545731032050184
10.1378299120235 0.564426435401346
10.1407624633431 0.582056059840394
10.1436950146628 0.596545911623611
10.1466275659824 0.608382952092337
10.1495601173021 0.620278429749912
10.1524926686217 0.639549800082091
10.1554252199413 0.663074744889664
10.158357771261 0.687917760226348
10.1612903225806 0.717028727087805
10.1642228739003 0.752120391226075
10.1671554252199 0.782748280367283
10.1700879765396 0.783185660333745
10.1730205278592 0.766776536315362
10.1759530791789 0.71243573221729
10.1788856304985 0.642773897706838
10.1818181818182 0.636529493181806
10.1847507331378 0.662118939943464
10.1876832844575 0.690290210445635
10.1906158357771 0.717477084454451
10.1935483870968 0.743826871566125
10.1964809384164 0.768570320508254
10.1994134897361 0.789281665957806
10.2023460410557 0.803704178819929
10.2052785923754 0.815774049337086
10.208211143695 0.823261677816371
10.2111436950147 0.830340089428725
10.2140762463343 0.840304801898342
10.217008797654 0.861355408049652
10.2199413489736 0.885658854440655
10.2228739002933 0.909828507657197
10.2258064516129 0.934813565683054
10.2287390029326 0.961227397359175
10.2316715542522 0.989852265555175
10.2346041055718 1.02273186330361
10.2375366568915 1.05865119765826
10.2404692082111 1.08993376477903
10.2434017595308 1.07033614951669
10.2463343108504 1.02656088723064
10.2492668621701 1.00346363113333
10.2521994134897 1.00923210161036
10.2551319648094 1.0321407127085
10.258064516129 1.05893588814404
10.2609970674487 1.08658372785892
10.2639296187683 1.11331168613643
10.266862170088 1.1398223487972
10.2697947214076 1.16767706479527
10.2727272727273 1.19686662405815
10.2756598240469 1.22780706702782
10.2785923753666 1.25942151745602
10.2815249266862 1.2918003120076
10.2844574780059 1.3257610676935
10.2873900293255 1.35600864470143
10.2903225806452 1.35857542912867
10.2932551319648 1.32461973163445
10.2961876832845 1.27939792784735
10.2991202346041 1.26036303040679
10.3020527859238 1.28188767078448
10.3049853372434 1.31662059585512
10.3079178885631 1.35249117102952
10.3108504398827 1.38942967139453
10.3137829912023 1.4267319239948
10.316715542522 1.4647327848844
10.3196480938416 1.50776889066594
10.3225806451613 1.55517864430941
10.3255131964809 1.61029107412715
10.3284457478006 1.67240943224629
10.3313782991202 1.73097275536749
10.3343108504399 1.74660670220746
10.3372434017595 1.64841039693799
10.3401759530792 1.48921321692546
10.3431085043988 1.4252800886075
10.3460410557185 1.39989912358936
10.3489736070381 1.41854322224797
10.3519061583578 1.4628545365117
10.3548387096774 1.50751747536432
10.3577712609971 1.55100048178061
10.3607038123167 1.59196809789893
10.3636363636364 1.62953588802226
10.366568914956 1.66659544759875
10.3695014662757 1.70209709974339
10.3724340175953 1.73650693832858
10.375366568915 1.76941773759463
10.3782991202346 1.80162321649748
10.3812316715543 1.83327445794684
10.3841642228739 1.86726566477322
10.3870967741935 1.90235418741251
10.3900293255132 1.93601552641371
10.3929618768328 1.96910605131348
10.3958944281525 2.00345411542073
10.3988269794721 2.03734393835317
10.4017595307918 2.07247848554769
10.4046920821114 2.1121726070493
10.4076246334311 2.15667524188645
10.4105571847507 2.20339683602159
10.4134897360704 2.25363904267721
10.41642228739 2.30871427499909
10.4193548387097 2.37056830043894
10.4222873900293 2.43991820017649
10.425219941349 2.51452584275108
10.4281524926686 2.57075163605533
10.4310850439883 2.56624918844885
10.4340175953079 2.49929770315135
10.4369501466276 2.44733511067548
10.4398826979472 2.4172541971848
10.4428152492669 2.41676797094604
10.4457478005865 2.49433209415937
10.4486803519062 2.58416656998069
10.4516129032258 2.55850287865002
10.4545454545455 2.35998278176489
10.4574780058651 2.21600777277532
10.4604105571847 2.18067777114391
10.4633431085044 2.22820214496594
10.466275659824 2.29995012601887
10.4692082111437 2.37632017460089
10.4721407624633 2.45140077814617
10.475073313783 2.51887774541523
10.4780058651026 2.58153511137329
10.4809384164223 2.63992870782415
10.4838709677419 2.68972736971945
10.4868035190616 2.73527531000461
10.4897360703812 2.78386664977259
10.4926686217009 2.84218882635208
10.4956011730205 2.90719286017934
10.4985337243402 2.97383861762465
10.5014662756598 3.03986744226284
10.5043988269795 3.09133097723029
10.5073313782991 3.11473335394357
10.5102639296188 3.14925207157728
10.5131964809384 3.21078624376142
10.5161290322581 3.2906713867672
10.5190615835777 3.38206888359039
10.5219941348974 3.47829524939331
10.524926686217 3.57981615711997
10.5278592375367 3.68207650469058
10.5307917888563 3.77204563790622
10.533724340176 3.76060235878494
10.5366568914956 3.55810367908054
10.5395894428153 3.31591266778929
10.5425219941349 3.18605308563756
10.5454545454545 3.21471772892327
10.5483870967742 3.29627053930611
10.5513196480938 3.3809271081212
10.5542521994135 3.47269015826159
10.5571847507331 3.56815215657421
10.5601173020528 3.65911494808884
10.5630498533724 3.74811336891378
10.5659824046921 3.83609170248196
10.5689149560117 3.92508671574461
10.5718475073314 4.01936025514753
10.574780058651 4.11938176318828
10.5777126099707 4.2253122910301
10.5806451612903 4.33635307795223
10.58357771261 4.43630213145957
10.5865102639296 4.49023436652821
10.5894428152493 4.49479193180282
10.5923753665689 4.45496364924713
10.5953079178886 4.4579271349086
10.5982404692082 4.55489948240757
10.6011730205279 4.66901437158154
10.6041055718475 4.79382856912703
10.6070381231672 4.95485016129924
10.6099706744868 5.12164118284776
10.6129032258065 5.24308525026031
10.6158357771261 5.28406756395009
10.6187683284457 5.23471456627244
10.6217008797654 5.1437000073491
10.624633431085 5.0283454256824
10.6275659824047 5.00183658418355
10.6304985337243 5.15296923438387
10.633431085044 5.2884794475847
10.6363636363636 5.28028290088728
10.6392961876833 5.1428972952196
10.6422287390029 5.01429468710142
10.6451612903226 4.86454650527027
10.6480938416422 4.64266831177883
10.6510263929619 4.61637452552023
10.6539589442815 4.77582400750792
10.6568914956012 4.97325882350501
10.6598240469208 5.16264762905305
10.6627565982405 5.33944001122485
10.6656891495601 5.50395066562769
10.6686217008798 5.65844651841916
10.6715542521994 5.80945712125718
10.6744868035191 5.95835755629497
10.6774193548387 6.10742998355173
10.6803519061584 6.25642813048137
10.683284457478 6.40441366025673
10.6862170087977 6.55368391568316
10.6891495601173 6.70925266530404
10.6920821114369 6.87238406747153
10.6950146627566 7.03531566851488
10.6979472140762 7.19224718910869
10.7008797653959 7.35484746083486
10.7038123167155 7.53733458347951
10.7067448680352 7.74242842199182
10.7096774193548 7.97204971506426
10.7126099706745 8.22182919652387
10.7155425219941 8.48737584537177
10.7184750733138 8.7683660475886
10.7214076246334 9.06978370732358
10.7243401759531 9.41581324930258
10.7272727272727 9.82996814304756
10.7302052785924 10.3113520900359
10.733137829912 10.880647964626
10.7360703812317 11.5818922591811
10.7390029325513 12.3084458299302
10.741935483871 12.4786905885987
10.7448680351906 11.5244809490548
10.7478005865103 9.78305013098682
10.7507331378299 8.41510147552117
10.7536656891496 7.78745130989345
10.7565982404692 7.81483969109744
10.7595307917889 8.20276404970162
10.7624633431085 8.58398569679908
10.7653958944282 8.63879290242567
10.7683284457478 8.44178821444221
10.7712609970674 8.39232898474045
10.7741935483871 8.65468767898776
10.7771260997067 9.03887781594118
10.7800586510264 9.46473627176463
10.782991202346 9.91993884658254
10.7859237536657 10.3923677961805
10.7888563049853 10.8665429389635
10.791788856305 11.3372403814712
10.7947214076246 11.8095539381658
10.7976539589443 12.2973239202908
10.8005865102639 12.783371112192
10.8035190615836 13.3119482860964
10.8064516129032 13.8666596416274
10.8093841642229 14.4399308291998
10.8123167155425 14.9947690785824
10.8152492668622 15.4489585825994
10.8181818181818 16.0281992045975
10.8211143695015 16.771715774377
10.8240469208211 17.6243659939975
10.8269794721408 18.6241048366986
10.8299120234604 19.8063551440502
10.8328445747801 21.186387194582
10.8357771260997 22.7866218024994
10.8387096774194 24.447557538514
10.841642228739 26.1245159867115
10.8445747800587 28.1856236816947
10.8475073313783 30.7250731928343
10.8504398826979 31.3456717996224
10.8533724340176 25.7532965816896
10.8563049853372 18.7807097939336
10.8592375366569 15.6330434523274
10.8621700879765 14.6140509782328
10.8651026392962 15.1178646790065
10.8680351906158 16.6314159768546
10.8709677419355 18.4771878715191
10.8739002932551 20.4773888063816
10.8768328445748 22.6296707408107
10.8797653958944 24.9543889686795
10.8826979472141 27.4122068266435
10.8856304985337 30.1466803636291
10.8885630498534 33.3877564758572
10.891495601173 37.2754529332883
10.8944281524927 42.1095875037453
10.8973607038123 47.7727291844708
10.900293255132 52.2644748446159
10.9032258064516 50.9557742680767
10.9061583577713 44.4071675179003
10.9090909090909 39.3438097477701
10.9120234604106 39.4579623280113
10.9149560117302 45.2155502699492
10.9178885630499 55.5042468792699
10.9208211143695 69.6884916631727
10.9237536656891 88.9984393309731
10.9266862170088 103.252724671284
10.9296187683284 89.8939400102952
10.9325513196481 65.3103360005267
10.9354838709677 48.5916668217546
10.9384164222874 44.351508782292
10.941348973607 51.1575699625802
10.9442815249267 67.2322624211888
10.9472140762463 86.7759540351871
10.950146627566 92.9150230793644
10.9530791788856 78.9652760289713
10.9560117302053 60.661467454696
10.9589442815249 45.3818856280767
10.9618768328446 34.7807837537553
10.9648093841642 28.7348878023683
10.9677419354839 27.2162459610375
10.9706744868035 28.3568645394621
10.9736070381232 33.6915727896115
10.9765395894428 46.4732195050651
10.9794721407625 65.6025205606342
10.9824046920821 91.2049037594382
10.9853372434018 121.666796890645
10.9882697947214 131.399246777614
10.9912023460411 113.437118932327
10.9941348973607 92.1452345443682
10.9970674486804 76.0120775134161
11 64.6098918649897
11.0029325513196 56.2185216137788
11.0058651026393 49.7649064869871
11.0087976539589 44.7681466366645
11.0117302052786 41.0020855050321
11.0146627565982 38.0454094576828
11.0175953079179 35.3999229419489
11.0205278592375 33.3860370469183
11.0234604105572 32.2192727167151
11.0263929618768 32.0675318033184
11.0293255131965 32.4257789985869
11.0322580645161 31.2166007216453
11.0351906158358 29.1019947353288
11.0381231671554 27.1425444894935
11.0410557184751 25.5144477677134
11.0439882697947 24.0563730340461
11.0469208211144 22.8249610577163
11.049853372434 21.8880615951085
11.0527859237537 21.0576711457637
11.0557184750733 20.0575205775214
11.058651026393 18.9265918780895
11.0615835777126 17.7376592716662
11.0645161290323 16.5512479683904
11.0674486803519 15.432146684574
11.0703812316716 14.3685347610414
11.0733137829912 13.6966635441121
11.0762463343109 14.1264174859298
11.0791788856305 15.9579632714225
11.0821114369501 19.48365069659
11.0850439882698 22.1853848411238
11.0879765395894 22.8125919429796
11.0909090909091 23.1314617614861
11.0938416422287 24.2138479246221
11.0967741935484 24.7821717324035
11.099706744868 23.9339362853431
11.1026392961877 22.601213581297
11.1055718475073 21.3249964757709
11.108504398827 20.2221357781483
11.1114369501466 19.3100894837722
11.1143695014663 18.5439356498034
11.1173020527859 17.8632698787663
11.1202346041056 17.2554460657873
11.1231671554252 16.696917282585
11.1260997067449 16.1606671377383
11.1290322580645 15.6604335377363
11.1319648093842 15.2189096630408
11.1348973607038 14.8546202360989
11.1378299120235 14.6611485681872
11.1407624633431 14.6520343334598
11.1436950146628 14.6623260718718
11.1466275659824 14.4918913812486
11.1495601173021 14.1576511240166
11.1524926686217 13.7797842822462
11.1554252199413 13.4086301314808
11.158357771261 13.0492111086663
11.1612903225806 12.7131201374508
11.1642228739003 12.4029679406518
11.1671554252199 12.1242249170775
11.1700879765396 11.8617807941832
11.1730205278592 11.567932435945
11.1759530791789 11.2344876047855
11.1788856304985 10.8840386696525
11.1818181818182 10.5757094339389
11.1847507331378 10.4133778204693
11.1876832844575 10.4893442845947
11.1906158357771 10.899084145884
11.1935483870968 11.6121744567677
11.1964809384164 12.5570960697009
11.1994134897361 13.2466470663997
11.2023460410557 13.2107256412218
11.2052785923754 12.8420230025717
11.208211143695 12.4155700802704
11.2111436950147 12.0267282962395
11.2140762463343 11.6854061613207
11.217008797654 11.3768840549943
11.2199413489736 11.0922322558723
11.2228739002933 10.8225631364952
11.2258064516129 10.5567461106275
11.2287390029326 10.2908118511623
11.2316715542522 10.0210553540556
11.2346041055718 9.78634290758261
11.2375366568915 9.73392748376946
11.2404692082111 9.98414729454242
11.2434017595308 10.3785624318818
11.2463343108504 10.7241952993658
11.2492668621701 10.8606248266105
11.2521994134897 10.8068614147425
11.2551319648094 10.6473695100509
11.258064516129 10.4350542723305
11.2609970674487 10.2168617698211
11.2639296187683 10.0163925041085
11.266862170088 9.83675456050486
11.2697947214076 9.67586843042704
11.2727272727273 9.52351625425826
11.2756598240469 9.37226807656299
11.2785923753666 9.2276045602032
11.2815249266862 9.08426707089234
11.2844574780059 8.94475294818138
11.2873900293255 8.80544174928219
11.2903225806452 8.653358734684
11.2932551319648 8.48493617746257
11.2961876832845 8.31077541999596
11.2991202346041 8.16463289739031
11.3020527859238 8.11813756428732
11.3049853372434 8.23802793875987
11.3079178885631 8.56044353473405
11.3108504398827 8.94065451235736
11.3137829912023 9.24768495131999
11.316715542522 9.28943844819313
11.3196480938416 9.15651295382875
11.3225806451613 8.98139456193745
11.3255131964809 8.80234871910907
11.3284457478006 8.63491423428222
11.3313782991202 8.48243246446493
11.3343108504399 8.34632389682376
11.3372434017595 8.23393946692035
11.3401759530792 8.15718717943865
11.3431085043988 8.10364108210559
11.3460410557185 8.04822708693775
11.3489736070381 7.9913652999369
11.3519061583578 7.90255725350912
11.3548387096774 7.77947941424955
11.3577712609971 7.66119316650814
11.3607038123167 7.60257889731727
11.3636363636364 7.65852961201474
11.366568914956 7.82789866061297
11.3695014662757 8.07883333601477
11.3724340175953 8.21540912675203
11.375366568915 8.15334050018329
11.3782991202346 8.03777352239488
11.3812316715543 7.93723840615816
11.3841642228739 7.84600936420762
11.3870967741935 7.75103029657622
11.3900293255132 7.65209603347657
11.3929618768328 7.55507665878644
11.3958944281525 7.46175828251407
11.3988269794721 7.37455931173975
11.4017595307918 7.29005201345315
11.4046920821114 7.20556021803881
11.4076246334311 7.12169109375267
11.4105571847507 7.03728766057802
11.4134897360704 6.95467390850935
11.41642228739 6.89145337271118
11.4193548387097 6.87068423040768
11.4222873900293 6.91724467247024
11.425219941349 7.01956479515333
11.4281524926686 7.13645517758895
11.4310850439883 7.28371667248579
11.4340175953079 7.34916369372318
11.4369501466276 7.29475402112146
11.4398826979472 7.19793086965058
11.4428152492669 7.10298690466313
11.4457478005865 7.02002032960198
11.4486803519062 6.94712582448279
11.4516129032258 6.87880925892957
11.4545454545455 6.81050512351493
11.4574780058651 6.73902525477774
11.4604105571847 6.66714794002646
11.4633431085044 6.59461165255835
11.466275659824 6.52005859804776
11.4692082111437 6.44304136008852
11.4721407624633 6.36333604199806
11.475073313783 6.29035293958971
11.4780058651026 6.25208388601598
11.4809384164223 6.30324668040337
11.4838709677419 6.44996596522512
11.4868035190616 6.65625538366487
11.4897360703812 6.82597118266331
11.4926686217009 6.83830934616224
11.4956011730205 6.76429838549519
11.4985337243402 6.67425511033458
11.5014662756598 6.59797828832229
11.5043988269795 6.54319159742636
11.5073313782991 6.51440171674021
11.5102639296188 6.48740387603063
11.5131964809384 6.44756379941977
11.5161290322581 6.40536376702936
11.5190615835777 6.35901288597709
11.5219941348974 6.30551681389848
11.524926686217 6.24836800107591
11.5278592375367 6.19150297218759
11.5307917888563 6.13972245399567
11.533724340176 6.09813976780619
11.5366568914956 6.07680860569363
11.5395894428153 6.07946870830559
11.5425219941349 6.09438929723684
11.5454545454545 6.10524399285406
11.5483870967742 6.09872833485214
11.5513196480938 6.07339215640241
11.5542521994135 6.03596006407323
11.5571847507331 5.99256260857306
11.5601173020528 5.94622487607649
11.5630498533724 5.89844945832641
11.5659824046921 5.85077692544943
11.5689149560117 5.80282157407969
11.5718475073314 5.7548896256976
11.574780058651 5.70830303652079
11.5777126099707 5.66988932403938
11.5806451612903 5.65072937730474
11.58357771261 5.66937679348494
11.5865102639296 5.73329969769122
11.5894428152493 5.8084064547495
11.5923753665689 5.83072622726194
11.5953079178886 5.79600660318782
11.5982404692082 5.74139680404441
11.6011730205279 5.70427314191123
11.6041055718475 5.71066279173731
11.6070381231672 5.76071062808766
11.6099706744868 5.8317063576445
11.6129032258065 5.86005857815213
11.6158357771261 5.8439117917432
11.6187683284457 5.80368398598697
11.6217008797654 5.75435731843748
11.624633431085 5.70691376534092
11.6275659824047 5.66239841696276
11.6304985337243 5.62142609952373
11.633431085044 5.5836664177251
11.6363636363636 5.5485007939984
11.6392961876833 5.51875887363907
11.6422287390029 5.49454199079491
11.6451612903226 5.47906560945565
11.6480938416422 5.47230046586549
11.6510263929619 5.46207875970255
11.6539589442815 5.44510037412879
11.6568914956012 5.42819725356625
11.6598240469208 5.41413081215584
11.6627565982405 5.39785193336485
11.6656891495601 5.3765910396256
11.6686217008798 5.35160953827521
11.6715542521994 5.32414317914095
11.6744868035191 5.30170227858074
11.6774193548387 5.29176977115081
11.6803519061584 5.28934428633374
11.683284457478 5.28115569283919
11.6862170087977 5.25827943841552
11.6891495601173 5.22641140135192
11.6920821114369 5.19075984161266
11.6950146627566 5.15469459687762
11.6979472140762 5.11815405076109
11.7008797653959 5.07791293499205
11.7038123167155 5.03333516658694
11.7067448680352 4.98661128833636
11.7096774193548 4.94640901738887
11.7126099706745 4.93415472703807
11.7155425219941 4.97337144592871
11.7184750733138 5.09657720502523
11.7214076246334 5.27164905905421
11.7243401759531 5.37079832417904
11.7272727272727 5.39034420589519
11.7302052785924 5.36038070046153
11.733137829912 5.31147132511822
11.7360703812317 5.26396270259322
11.7390029325513 5.22406138217723
11.741935483871 5.19040454578783
11.7448680351906 5.1582908238755
11.7478005865103 5.12700681581931
11.7507331378299 5.09717918636337
11.7536656891496 5.07069568546221
11.7565982404692 5.04870956610382
11.7595307917889 5.02966984906432
11.7624633431085 5.00934107053088
11.7653958944282 4.98663458273581
11.7683284457478 4.9644025534334
11.7712609970674 4.94612946547081
11.7741935483871 4.93285717720266
11.7771260997067 4.92293748049482
11.7800586510264 4.915565889078
11.782991202346 4.90628376701392
11.7859237536657 4.89141365054743
11.7888563049853 4.87387648104846
11.791788856305 4.85556723919676
11.7947214076246 4.83518396400035
11.7976539589443 4.81435281500969
11.8005865102639 4.79473328681914
11.8035190615836 4.77464440188859
11.8064516129032 4.75335268710733
11.8093841642229 4.73009800637746
11.8123167155425 4.70567377385071
11.8152492668622 4.67913622501476
11.8181818181818 4.65038102943673
11.8211143695015 4.62059027777403
11.8240469208211 4.58948377998349
11.8269794721408 4.55567060695162
11.8299120234604 4.52299857939283
11.8328445747801 4.50641994511861
11.8357771260997 4.54170969810244
11.8387096774194 4.67921332127856
11.841642228739 4.84913186782709
11.8445747800587 4.91888932075945
11.8475073313783 4.90965532367616
11.8504398826979 4.87720050068816
11.8533724340176 4.84245283795329
11.8563049853372 4.80794200460183
11.8592375366569 4.77533479500469
11.8621700879765 4.74589321503649
11.8651026392962 4.71938097463863
11.8680351906158 4.69623807954745
11.8709677419355 4.67620867734275
11.8739002932551 4.65903684098717
11.8768328445748 4.64088495707172
11.8797653958944 4.6223329310835
11.8826979472141 4.60296227132465
11.8856304985337 4.58386627736976
11.8885630498534 4.56476637023855
11.891495601173 4.5478676670502
11.8944281524927 4.53580507754261
11.8973607038123 4.53258438280863
11.900293255132 4.53515404091146
11.9032258064516 4.53796025337839
11.9061583577713 4.53468932191919
11.9090909090909 4.52390729433747
11.9120234604106 4.50919403107741
11.9149560117302 4.49263120334413
11.9178885630499 4.47594715923731
11.9208211143695 4.45999934625205
11.9237536656891 4.44441463023604
11.9266862170088 4.43070098456582
11.9296187683284 4.4183270362212
11.9325513196481 4.40581780097486
11.9354838709677 4.39148790019233
11.9384164222874 4.37571148813287
11.941348973607 4.35888929786021
11.9442815249267 4.34093300796285
11.9472140762463 4.32133499299046
11.950146627566 4.30021264782365
11.9530791788856 4.28135720983412
11.9560117302053 4.27231217087857
11.9589442815249 4.28118754472221
11.9618768328446 4.31035417601555
11.9648093841642 4.35315888813698
11.9677419354839 4.38982766360824
11.9706744868035 4.41078362842709
11.9736070381232 4.41843010477718
11.9765395894428 4.41404820220115
11.9794721407625 4.39833433280019
11.9824046920821 4.37723658425851
11.9853372434018 4.35559155544141
11.9882697947214 4.33553801467119
11.9912023460411 4.31665649419431
11.9941348973607 4.29861414840665
11.9970674486804 4.27991746290686
12 4.25966883292245
};
\addlegendentry{Measurement (\(Z\uix{meas}\))}
\addplot [color2, dashed]
table {%
9 1.45441546532605
9.00293255131965 1.45173632890435
9.0058651026393 1.44905222501599
9.00879765395895 1.44636312813418
9.01173020527859 1.44366901258151
9.01466275659824 1.44096985252882
9.01759530791789 1.43826562199404
9.02052785923754 1.43555629484103
9.02346041055718 1.43284184477838
9.02639296187683 1.43012224535825
9.02932551319648 1.42739746997512
9.03225806451613 1.42466749186465
9.03519061583578 1.42193228410237
9.03812316715543 1.41919181960254
9.04105571847507 1.41644607111681
9.04398826979472 1.41369501123305
9.04692082111437 1.41093861237402
9.04985337243402 1.4081768467961
9.05278592375367 1.40540968658803
9.05571847507331 1.40263710366956
9.05865102639296 1.39985906979019
9.06158357771261 1.39707555652777
9.06451612903226 1.39428653528723
9.06744868035191 1.39149197729916
9.07038123167155 1.38869185361851
9.0733137829912 1.38588613512315
9.07624633431085 1.38307479251253
9.0791788856305 1.38025779630623
9.08211143695015 1.37743511684258
9.0850439882698 1.3746067242772
9.08797653958944 1.37177258858157
9.09090909090909 1.36893267954155
9.09384164222874 1.36608696675595
9.09677419354839 1.36323541963501
9.09970674486804 1.36037800739889
9.10263929618768 1.35751469907619
9.10557184750733 1.35464546350239
9.10850439882698 1.35177026931832
9.11143695014663 1.34888908496861
9.11436950146628 1.34600187870008
9.11730205278592 1.3431086185602
9.12023460410557 1.34020927239545
9.12316715542522 1.33730380784971
9.12609970674487 1.33439219236263
9.12903225806452 1.33147439316798
9.13196480938416 1.32855037729197
9.13489736070381 1.32562011155158
9.13782991202346 1.32268356255284
9.14076246334311 1.31974069668917
9.14369501466276 1.31679148013956
9.1466275659824 1.31383587886689
9.14956011730205 1.31087385861613
9.1524926686217 1.3079053849126
9.15542521994135 1.30493042306008
9.158357771261 1.30194893813909
9.16129032258064 1.29896089500498
9.16422287390029 1.29596625828613
9.16715542521994 1.29296499238202
9.17008797653959 1.28995706146138
9.17302052785924 1.28694242946029
9.17595307917889 1.28392106008018
9.17888563049853 1.28089291678598
9.18181818181818 1.27785796280406
9.18475073313783 1.2748161611203
9.18768328445748 1.27176747447806
9.19061583577713 1.26871186537617
9.19354838709677 1.26564929606684
9.19648093841642 1.26257972855366
9.19941348973607 1.25950312458944
9.20234604105572 1.25641944567413
9.20527859237537 1.25332865305271
9.20821114369502 1.25023070771301
9.21114369501466 1.24712557038351
9.21407624633431 1.24401320153123
9.21700879765396 1.24089356135941
9.21994134897361 1.23776660980532
9.22287390029325 1.234632306538
9.2258064516129 1.23149061095596
9.22873900293255 1.22834148218485
9.2316715542522 1.22518487907516
9.23460410557185 1.22202076019985
9.23753665689149 1.21884908385194
9.24046920821115 1.21566980804215
9.24340175953079 1.21248289049642
9.24633431085044 1.20928828865349
9.24926686217009 1.2060859596624
9.25219941348974 1.20287586037997
9.25513196480938 1.1996579473683
9.25806451612903 1.19643217689217
9.26099706744868 1.19319850491647
9.26392961876833 1.18995688710361
9.26686217008798 1.18670727881082
9.26979472140762 1.18344963508752
9.27272727272727 1.18018391067264
9.27565982404692 1.17691005999184
9.27859237536657 1.17362803715481
9.28152492668622 1.17033779595244
9.28445747800587 1.16703928985405
9.28739002932551 1.16373247200449
9.29032258064516 1.16041729522135
9.29325513196481 1.15709371199197
9.29618768328446 1.15376167447056
9.29912023460411 1.15042113447523
9.30205278592375 1.14707204348495
9.3049853372434 1.14371435263658
9.30791788856305 1.14034801272176
9.3108504398827 1.13697297418386
9.31378299120235 1.13358918711479
9.31671554252199 1.13019660125191
9.31964809384164 1.1267951659748
9.32258064516129 1.12338483030198
9.32551319648094 1.11996554288776
9.32844574780059 1.11653725201884
9.33137829912024 1.11309990561099
9.33431085043988 1.10965345120573
9.33724340175953 1.10619783596686
9.34017595307918 1.10273300667704
9.34310850439883 1.0992589097343
9.34604105571848 1.09577549114852
9.34897360703812 1.09228269653788
9.35190615835777 1.08878047112523
9.35483870967742 1.08526875973447
9.35777126099707 1.08174750678686
9.36070381231672 1.07821665629731
9.36363636363636 1.07467615187061
9.36656891495601 1.07112593669761
9.36950146627566 1.06756595355141
9.37243401759531 1.06399614478344
9.37536656891496 1.06041645231952
9.3782991202346 1.05682681765591
9.38123167155425 1.05322718185528
9.3841642228739 1.04961748554264
9.38709677419355 1.04599766890119
9.3900293255132 1.04236767166824
9.39296187683284 1.03872743313093
9.39589442815249 1.03507689212202
9.39882697947214 1.03141598701556
9.40175953079179 1.02774465572255
9.40469208211144 1.02406283568655
9.40762463343108 1.02037046387922
9.41055718475073 1.01666747679581
9.41348973607038 1.0129538104506
9.41642228739003 1.00922940037235
9.41935483870968 1.00549418159955
9.42228739002933 1.00174808867578
9.42521994134897 0.997991055644924
9.42815249266862 0.994223016046352
9.43108504398827 0.990443902910007
9.43401759530792 0.986653648751517
9.43695014662757 0.982852185567181
9.43988269794721 0.979039444828944
9.44281524926686 0.975215357479218
9.44574780058651 0.971379853925818
9.44868035190616 0.967532864036656
9.45161290322581 0.96367431713445
9.45454545454546 0.959804141991429
9.4574780058651 0.95592226682387
9.46041055718475 0.952028619286619
9.4633431085044 0.948123126467558
9.46627565982405 0.944205714882034
9.46920821114369 0.940276310467079
9.47214076246334 0.936334838575777
9.47507331378299 0.932381223971383
9.47800586510264 0.928415390821449
9.48093841642229 0.924437262691909
9.48387096774193 0.920446762541008
9.48680351906158 0.916443812713227
9.48973607038123 0.912428334933113
9.49266862170088 0.908400250299009
9.49560117302053 0.904359479276789
9.49853372434018 0.900305941693411
9.50146627565982 0.89623955673045
9.50439882697947 0.892160242917543
9.50733137829912 0.888067918125803
9.51026392961877 0.883962499561017
9.51319648093842 0.879843903756937
9.51612903225806 0.875712046568328
9.51906158357771 0.871566843164054
9.52199413489736 0.867408208020007
9.52492668621701 0.863236054911958
9.52785923753666 0.859050296908353
9.53079178885631 0.854850846362972
9.53372434017595 0.850637614907563
9.5366568914956 0.84641051344429
9.53958944281525 0.84216945213818
9.5425219941349 0.837914340409423
9.54545454545454 0.833645086925588
9.54838709677419 0.829361599593746
9.55131964809384 0.825063785552458
9.55425219941349 0.820751551163755
9.55718475073314 0.816424802004901
9.56011730205279 0.812083442860138
9.56304985337243 0.807727377712265
9.56598240469208 0.803356509734165
9.56891495601173 0.798970741280186
9.57184750733138 0.794569973877429
9.57478005865103 0.790154108216904
9.57771260997067 0.785723044144633
9.58064516129032 0.781276680652505
9.58357771260997 0.776814915869212
9.58651026392962 0.772337647050893
9.58944281524927 0.767844770571693
9.59237536656892 0.763336181914317
9.59530791788856 0.758811775660303
9.59824046920821 0.754271445480262
9.60117302052786 0.749715084123974
9.60410557184751 0.745142583410307
9.60703812316716 0.740553834217117
9.6099706744868 0.735948726470874
9.61290322580645 0.731327149136248
9.6158357771261 0.726688990205546
9.61876832844575 0.722034136687957
9.6217008797654 0.717362474598721
9.62463343108504 0.712673888948092
9.62756598240469 0.707968263730245
9.63049853372434 0.703245481911901
9.63343108504399 0.698505425420925
9.63636363636364 0.693747975134716
9.63929618768328 0.68897301086842
9.64222873900293 0.684180411363042
9.64516129032258 0.679370054273351
9.64809384164223 0.674541816155642
9.65102639296188 0.66969557245531
9.65395894428152 0.664831197494283
9.65689149560117 0.65994856445831
9.65982404692082 0.655047545383991
9.66275659824047 0.650128011145667
9.66568914956012 0.645189831442196
9.66862170087976 0.640232874783459
9.67155425219941 0.635257008476706
9.67448680351906 0.630262098612753
9.67741935483871 0.625248010051898
9.68035190615836 0.620214606409787
9.68328445747801 0.615161750042937
9.68621700879765 0.610089302034092
9.6891495601173 0.604997122177488
9.69208211143695 0.599885068963738
9.6950146627566 0.594752999564629
9.69794721407625 0.589600769817694
9.70087976539589 0.584428234210479
9.70381231671554 0.579235245864703
9.70674486803519 0.574021656520078
9.70967741935484 0.568787316518051
9.71260997067449 0.563532074785125
9.71554252199413 0.558255778816136
9.71847507331378 0.552958274657119
9.72140762463343 0.54763940688805
9.72434017595308 0.542299018605289
9.72727272727273 0.536936951403771
9.73020527859238 0.531553045358946
9.73313782991202 0.526147139008482
9.73607038123167 0.520719069333644
9.73900293255132 0.515268671740487
9.74193548387097 0.50979578004067
9.74486803519062 0.504300226432097
9.74780058651026 0.498781841479173
9.75073313782991 0.493240454092891
9.75366568914956 0.487675891510472
9.75659824046921 0.482087979274897
9.75953079178885 0.476476541213874
9.76246334310851 0.470841399418847
9.76539589442815 0.46518237422333
9.7683284457478 0.459499284181151
9.77126099706745 0.453791946044309
9.7741935483871 0.448060174740464
9.77712609970675 0.442303783350172
9.78005865102639 0.436522583083678
9.78299120234604 0.430716383257424
9.78592375366569 0.424884991270202
9.78885630498534 0.41902821257889
9.79178885630498 0.413145850673906
9.79472140762463 0.407237707054224
9.79765395894428 0.401303581202026
9.80058651026393 0.39534327055695
9.80351906158358 0.389356570490002
9.80645161290323 0.383343274277009
9.80938416422287 0.377303173071676
9.81231671554252 0.371236055878239
9.81524926686217 0.365141709523672
9.81818181818182 0.359019918629517
9.82111436950147 0.352870465583237
9.82404692082111 0.346693130509074
9.82697947214076 0.340487691238586
9.82991202346041 0.334253923280561
9.83284457478006 0.327991599790634
9.83577712609971 0.321700491540245
9.83870967741936 0.315380366885293
9.841642228739 0.309030991734117
9.84457478005865 0.302652129515129
9.8475073313783 0.296243541143845
9.85043988269795 0.289804984989424
9.8533724340176 0.28333621684068
9.85630498533724 0.276836989871569
9.85923753665689 0.270307054606088
9.86217008797654 0.263746158882697
9.86510263929619 0.257154047818096
9.86803519061584 0.250530463770565
9.87096774193548 0.243875146302522
9.87390029325513 0.237187832142772
9.87683284457478 0.230468255147942
9.87976539589443 0.223716146263502
9.88269794721408 0.216931233484068
9.88563049853372 0.210113241813301
9.88856304985337 0.203261893223083
9.89149560117302 0.196376906612203
9.89442815249267 0.189457997764585
9.89736070381232 0.182504879306901
9.90029325513196 0.175517260665935
9.90322580645161 0.168494848025364
9.90615835777126 0.161437344282541
9.90909090909091 0.154344449005039
9.91202346041056 0.147215858387405
9.9149560117302 0.140051265208433
9.91788856304985 0.132850358789383
9.9208211143695 0.125612824954103
9.92375366568915 0.118338345991782
9.9266862170088 0.111026600624701
9.92961876832845 0.103677263983377
9.93255131964809 0.096290007593863
9.93548387096774 0.0888644993854029
9.93841642228739 0.0814004037318752
9.94134897360704 0.0738973815530819
9.94428152492669 0.0663550905249926
9.94721407624633 0.0587731855007058
9.95014662756598 0.0511513193673426
9.95307917888563 0.0434891448874774
9.95601173020528 0.0357863190319086
9.95894428152493 0.0280425146817457
9.96187683284457 0.020257459717197
9.96480938416422 0.0124311250311973
9.96774193548387 0.00456586569517669
9.97067448680352 0.0033618214639956
9.97360703812317 0.0113104623789873
9.97653958944282 0.019307684497409
9.97947214076246 0.0273492994830503
9.98240469208211 0.0354352696979411
9.98533724340176 0.0435658865528482
9.98826979472141 0.0517415182576016
9.99120234604105 0.0599625615092353
9.9941348973607 0.068229427647995
9.99706744868035 0.076542537678477
10 0.08490232020364
10.0029325513196 0.0933092104875032
10.0058651026393 0.101763650011446
10.0087976539589 0.110266086267556
10.0117302052786 0.118816972674889
10.0146627565982 0.127416768563288
10.0175953079179 0.136065939197122
10.0205278592375 0.144764955823253
10.0234604105572 0.153514295734855
10.0263929618768 0.162314442346116
10.0293255131965 0.171165885274529
10.0322580645161 0.18006912042914
10.0351906158358 0.189024650103374
10.0381231671554 0.19803298307176
10.0410557184751 0.207094634689966
10.0439882697947 0.216210126997751
10.0469208211144 0.225379988825094
10.049853372434 0.234604755900583
10.0527859237537 0.243884970962438
10.0557184750733 0.253221183872351
10.058651026393 0.262613951731514
10.0615835777126 0.272063838999285
10.0645161290323 0.281571417614486
10.0674486803519 0.291137267118938
10.0703812316716 0.300761974783965
10.0733137829912 0.310446135739173
10.0762463343109 0.320190353104156
10.0791788856305 0.329995238122692
10.0821114369501 0.339861410299866
10.0850439882698 0.349789497542072
10.0879765395894 0.359780136299595
10.0909090909091 0.369833971712527
10.0938416422287 0.379951657759439
10.0967741935484 0.390133857409284
10.099706744868 0.400381242776291
10.1026392961877 0.410694495278374
10.1055718475073 0.421074305798488
10.108504398827 0.431521374849706
10.1114369501466 0.442036412743599
10.1143695014663 0.45262013976212
10.1173020527859 0.46327328633331
10.1202346041056 0.4739965932105
10.1231671554252 0.484790811655626
10.1260997067449 0.495656703626123
10.1290322580645 0.506595041966208
10.1319648093842 0.517606610601918
10.1348973607038 0.528692204740527
10.1378299120235 0.539852631074392
10.1407624633431 0.551088707989171
10.1436950146628 0.562401265776337
10.1466275659824 0.573791146850698
10.1495601173021 0.585259205972617
10.1524926686217 0.596806310474952
10.1554252199413 0.608433340495265
10.158357771261 0.620141189212984
10.1612903225806 0.631930763092143
10.1642228739003 0.643802982129179
10.1671554252199 0.655758780106646
10.1700879765396 0.667799104852444
10.1730205278592 0.679924918504965
10.1759530791789 0.692137197784396
10.1788856304985 0.704436934270172
10.1818181818182 0.716825134684369
10.1847507331378 0.729302821182431
10.1876832844575 0.741871031649945
10.1906158357771 0.754530820006413
10.1935483870968 0.767283256516419
10.1964809384164 0.780129428107744
10.1994134897361 0.793070438696855
10.2023460410557 0.806107409522559
10.2052785923754 0.819241479486949
10.208211143695 0.83247380550491
10.2111436950147 0.845805562861619
10.2140762463343 0.859237945578788
10.217008797654 0.872772166789613
10.2199413489736 0.886409459122887
10.2228739002933 0.900151075096285
10.2258064516129 0.913998287519187
10.2287390029326 0.927952389905479
10.2316715542522 0.942014696896276
10.2346041055718 0.956186544693373
10.2375366568915 0.970469291502909
10.2404692082111 0.984864317990626
10.2434017595308 0.999373027747833
10.2463343108504 1.01399684776949
10.2492668621701 1.02873722894433
10.2521994134897 1.04359564655721
10.2551319648094 1.05857360080364
10.258064516129 1.07367261731863
10.2609970674487 1.08889424771777
10.2639296187683 1.1042400701532
10.266862170088 1.11971168988328
10.2697947214076 1.13531073985706
10.2727272727273 1.15103888131444
10.2756598240469 1.16689780440143
10.2785923753666 1.18288922880155
10.2815249266862 1.19901490438445
10.2844574780059 1.21527661187112
10.2873900293255 1.23167616351687
10.2903225806452 1.24821540381273
10.2932551319648 1.26489621020555
10.2961876832845 1.28172049383738
10.2991202346041 1.29869020030497
10.3020527859238 1.31580731043997
10.3049853372434 1.33307384111041
10.3079178885631 1.35049184604353
10.3108504398827 1.36806341667253
10.3137829912023 1.38579068300583
10.316715542522 1.40367581452049
10.3196480938416 1.42172102108082
10.3225806451613 1.4399285538831
10.3255131964809 1.45830070642626
10.3284457478006 1.47683981551041
10.3313782991202 1.49554826226377
10.3343108504399 1.51442847319904
10.3372434017595 1.53348292130008
10.3401759530792 1.55271412713942
10.3431085043988 1.5721246600294
10.3460410557185 1.59171713920546
10.3489736070381 1.6114942350453
10.3519061583578 1.63145867032306
10.3548387096774 1.65161322150106
10.3577712609971 1.67196072005973
10.3607038123167 1.69250405386759
10.3636363636364 1.71324616859181
10.366568914956 1.73419006915191
10.3695014662757 1.75533882121712
10.3724340175953 1.77669555274956
10.375366568915 1.79826345559503
10.3782991202346 1.82004578712198
10.3812316715543 1.84204587191187
10.3841642228739 1.86426710350205
10.3870967741935 1.88671294618311
10.3900293255132 1.90938693685217
10.3929618768328 1.93229268692611
10.3958944281525 1.95543388431375
10.3988269794721 1.97881429545281
10.4017595307918 2.0024377674112
10.4046920821114 2.0263082300562
10.4076246334311 2.05042969829469
10.4105571847507 2.07480627438592
10.4134897360704 2.09944215033016
10.41642228739 2.12434161033684
10.4193548387097 2.14950903337356
10.4222873900293 2.17494889580116
10.425219941349 2.20066577409674
10.4281524926686 2.22666434766773
10.4310850439883 2.25294940176356
10.4340175953079 2.27952583048419
10.4369501466276 2.30639863989381
10.4398826979472 2.33357295124099
10.4428152492669 2.36105400429105
10.4457478005865 2.38884716077426
10.4486803519062 2.41695790795634
10.4516129032258 2.44539186233334
10.4545454545455 2.47415477345943
10.4574780058651 2.50325252791057
10.4604105571847 2.53269115339135
10.4633431085044 2.56247682298962
10.466275659824 2.59261585958716
10.4692082111437 2.62311474043022
10.4721407624633 2.6539801018706
10.475073313783 2.6852187442804
10.4780058651026 2.7168376371518
10.4809384164223 2.74884392438676
10.4838709677419 2.78124492978818
10.4868035190616 2.8140481627585
10.4897360703812 2.84726132421644
10.4926686217009 2.88089231274267
10.4956011730205 2.91494923096238
10.4985337243402 2.94944039217697
10.5014662756598 2.98437432725698
10.5043988269795 3.01975979180626
10.5073313782991 3.05560577361204
10.5102639296188 3.09192150039275
10.5131964809384 3.12871644785812
10.5161290322581 3.16600034809745
10.5190615835777 3.2037831983089
10.5219941348974 3.24207526988934
10.524926686217 3.28088711790071
10.5278592375367 3.32022959092977
10.5307917888563 3.36011384136413
10.533724340176 3.40055133610143
10.5366568914956 3.44155386771597
10.5395894428153 3.48313356610253
10.5425219941349 3.52530291062637
10.5454545454545 3.56807474279834
10.5483870967742 3.61146227951028
10.5513196480938 3.65547912685036
10.5542521994135 3.70013929453744
10.5571847507331 3.74545721099877
10.5601173020528 3.79144773913212
10.5630498533724 3.83812619278306
10.5659824046921 3.88550835397691
10.5689149560117 3.9336104909526
10.5718475073314 3.98244937702771
10.574780058651 4.03204231035745
10.5777126099707 4.08240713462208
10.5806451612903 4.13356226070465
10.58357771261 4.18552668940836
10.5865102639296 4.23832003527611
10.5894428152493 4.29196255157214
10.5923753665689 4.34647515649604
10.5953079178886 4.40187946069626
10.5982404692082 4.45819779616097
10.6011730205279 4.51545324657133
10.6041055718475 4.57366967919469
10.6070381231672 4.63287177842092
10.6099706744868 4.69308508103158
10.6129032258065 4.75433601331771
10.6158357771261 4.81665193014469
10.6187683284457 4.88006115610313
10.6217008797654 4.94459302886576
10.624633431085 5.01027794488646
10.6275659824047 5.07714740760055
10.6304985337243 5.14523407828308
10.633431085044 5.21457182973172
10.6363636363636 5.28519580296857
10.6392961876833 5.35714246715762
10.6422287390029 5.43044968294816
10.6451612903226 5.50515676947897
10.6480938416422 5.58130457529425
10.6510263929619 5.65893555343454
10.6539589442815 5.73809384099981
10.6568914956012 5.81882534349126
10.6598240469208 5.90117782427559
10.6627565982405 5.98520099952891
10.6656891495601 6.07094663907869
10.6686217008798 6.15846867353863
10.6715542521994 6.24782330824213
10.6744868035191 6.33906914444741
10.6774193548387 6.43226730838077
10.6803519061584 6.52748158870892
10.683284457478 6.62477858309661
10.6862170087977 6.72422785455045
10.6891495601173 6.82590209831632
10.6920821114369 6.92987732018856
10.6950146627566 7.03623302713086
10.6979472140762 7.14505243122827
10.7008797653959 7.25642266805803
10.7038123167155 7.37043503069161
10.7067448680352 7.48718522065403
10.7096774193548 7.60677361726384
10.7126099706745 7.72930556698844
10.7155425219941 7.85489169452908
10.7184750733138 7.98364823758701
10.7214076246334 8.11569740744145
10.7243401759531 8.25116777767685
10.7272727272727 8.39019470366958
10.7302052785924 8.53292077570943
10.733137829912 8.67949630893951
10.7360703812317 8.83007987366156
10.7390029325513 8.98483886992831
10.741935483871 9.14395015081189
10.7448680351906 9.30760069922418
10.7478005865103 9.47598836372679
10.7507331378299 9.64932265941552
10.7536656891496 9.82782564073788
10.7565982404692 10.0117328538098
10.7595307917889 10.2012943768975
10.7624633431085 10.39677595869
10.7653958944282 10.5984602652474
10.7683284457478 10.8066482479787
10.7712609970674 11.0216606465011
10.7741935483871 11.2438396422191
10.7771260997067 11.4735506805677
10.7800586510264 11.7111844822418
10.782991202346 11.9571592667961
10.7859237536657 12.2119232151787
10.7888563049853 12.4759572017273
10.791788856305 12.7497778306395
10.7947214076246 13.0339408172623
10.7976539589443 13.3290447608188
10.8005865102639 13.6357353623827
10.8035190615836 13.9547101507353
10.8064516129032 14.2867237887948
10.8093841642229 14.6325940457395
10.8123167155425 14.9932085341377
10.8152492668622 15.3695323290543
10.8181818181818 15.7626166067883
10.8211143695015 16.1736084660162
10.8240469208211 16.6037621247428
10.8269794721408 17.054451722994
10.8299120234604 17.5271860067964
10.8328445747801 18.0236252238191
10.8357771260997 18.5456006295171
10.8387096774194 19.0951370865332
10.841642228739 19.6744793455199
10.8445747800587 20.2861227261906
10.8475073313783 20.9328490829064
10.8504398826979 21.6177691485175
10.8533724340176 22.3443726155102
10.8563049853372 23.1165876563443
10.8592375366569 23.9388520258614
10.8621700879765 24.8161984627588
10.8651026392962 25.7543578620316
10.8680351906158 26.7598846871862
10.8709677419355 27.8403104236263
10.8739002932551 29.0043326713812
10.8768328445748 30.2620499224092
10.8797653958944 31.6252554400415
10.8826979472141 33.1078083579668
10.8856304985337 34.726106755306
10.8885630498534 36.4996969697841
10.891495601173 38.452067229629
10.8944281524927 40.6116941085348
10.8973607038123 43.0134410347881
10.900293255132 45.7004552439768
10.9032258064516 48.726783521831
10.9061583577713 52.1610459141096
10.9090909090909 56.091702710743
10.9120234604106 60.6347836804593
10.9149560117302 65.9455359377686
10.9178885630499 72.2365221866529
10.9208211143695 79.8067605177813
10.9237536656891 89.0906543630094
10.9266862170088 100.744394361587
10.9296187683284 115.808210216162
10.9325513196481 136.035470258465
10.9354838709677 164.630196252956
10.9384164222874 208.138493187809
10.941348973607 282.343074104683
10.9442815249267 437.430087101433
10.9472140762463 963.872499542111
10.950146627566 4801.04021598155
10.9530791788856 693.946133790204
10.9560117302053 374.602800402924
10.9589442815249 256.973924978641
10.9618768328446 195.815236346797
10.9648093841642 158.334068701301
10.9677419354839 133.010361043855
10.9706744868035 114.754411125944
10.9736070381232 100.969645888765
10.9765395894428 90.1926355634219
10.9794721407625 81.5357709481016
10.9824046920821 74.4294158386643
10.9853372434018 68.4912247186212
10.9882697947214 63.4550153063269
10.9912023460411 59.1297673470956
10.9941348973607 55.3748425257512
10.9970674486804 52.0844015864122
11 49.1772681628184
11.0029325513196 46.5901404937814
11.0058651026393 44.27292826268
11.0087976539589 42.1854768846969
11.0117302052786 40.2952203815318
11.0146627565982 38.5754695943743
11.0175953079179 37.0041437543814
11.0205278592375 35.5628169856255
11.0234604105572 34.2359921404463
11.0263929618768 33.0105411491948
11.0293255131965 31.8752689787776
11.0322580645161 30.8205704780633
11.0351906158358 29.838157817914
11.0381231671554 28.9208421435873
11.0410557184751 28.0623572629696
11.0439882697947 27.257216223469
11.0469208211144 26.5005938351591
11.049853372434 25.7882298246807
11.0527859237537 25.116348513171
11.0557184750733 24.4815918198062
11.058651026393 23.8809630811766
11.0615835777126 23.3117797028726
11.0645161290323 22.7716330644831
11.0674486803519 22.2583544141586
11.0703812316716 21.7699857340979
11.0733137829912 21.304754751676
11.0762463343109 20.8610534241105
11.0791788856305 20.4374193459644
11.0821114369501 20.03251962659
11.0850439882698 19.6451368629182
11.0879765395894 19.2741568967688
11.0909090909091 18.9185580970941
11.0938416422287 18.5774019502906
11.0967741935484 18.2498247758984
11.099706744868 17.9350304137491
11.1026392961877 17.632283752284
11.1055718475073 17.3409049871669
11.108504398827 17.0602645159215
11.1114369501466 16.7897783878328
11.1143695014663 16.5289042399122
11.1173020527859 16.2771376594253
11.1202346041056 16.0340089216353
11.1231671554252 15.7990800583795
11.1260997067449 15.5719422189662
11.1290322580645 15.3522132899614
11.1319648093842 15.1395357447102
11.1348973607038 14.9335746971155
11.1378299120235 14.7340161374173
11.1407624633431 14.5405653303989
11.1436950146628 14.3529453588491
11.1466275659824 14.1708957971474
11.1495601173021 13.9941715015788
11.1524926686217 13.8225415056172
11.1554252199413 13.6557880096524
11.158357771261 13.4937054559019
11.1612903225806 13.3360996802327
11.1642228739003 13.1827871335506
11.1671554252199 13.0335941661526
11.1700879765396 12.8883563692428
11.1730205278592 12.7469179682823
11.1759530791789 12.6091312635386
11.1788856304985 12.47485611356
11.1818181818182 12.3439594578083
11.1847507331378 12.2163148750117
11.1876832844575 12.0918021741752
11.1906158357771 11.9703070154492
11.1935483870968 11.8517205583534
11.1964809384164 11.7359391350733
11.1994134897361 11.6228639467851
11.2023460410557 11.5124007811158
11.2052785923754 11.4044597490515
11.208211143695 11.2989550397583
11.2111436950147 11.1958046918944
11.2140762463343 11.0949303801431
11.217008797654 10.9962572157944
11.2199413489736 10.899713560308
11.2228739002933 10.8052308508825
11.2258064516129 10.7127434371427
11.2287390029326 10.6221884281193
11.2316715542522 10.5335055487776
11.2346041055718 10.4466370054052
11.2375366568915 10.3615273592271
11.2404692082111 10.2781234076705
11.2434017595308 10.196374072737
11.2463343108504 10.1162302959975
11.2492668621701 10.0376449397572
11.2521994134897 9.96057269396397
11.2551319648094 9.88496998847985
11.258064516129 9.81079491035971
11.2609970674487 9.73800712580328
11.2639296187683 9.66656780647778
11.266862170088 9.596439559927
11.2697947214076 9.52758636380554
11.2727272727273 9.45997350369239
11.2756598240469 9.39356751426818
11.2785923753666 9.32833612362927
11.2815249266862 9.26424820055963
11.2844574780059 9.20127370457706
11.2873900293255 9.13938363857456
11.2903225806452 9.07855000391166
11.2932551319648 9.0187457578079
11.2961876832845 8.95994477289293
11.2991202346041 8.90212179880132
11.3020527859238 8.84525242567876
11.3049853372434 8.7893130494986
11.3079178885631 8.73428083908027
11.3108504398827 8.68013370471544
11.3137829912023 8.6268502683102
11.316715542522 8.57440983495731
11.3196480938416 8.522792365862
11.3225806451613 8.47197845254335
11.3255131964809 8.42194929224654
11.3284457478006 8.37268666449284
11.3313782991202 8.32417290871371
11.3343108504399 8.27639090290874
11.3372434017595 8.22932404326805
11.3401759530792 8.18295622471824
11.3431085043988 8.13727182233393
11.3460410557185 8.09225567357793
11.3489736070381 8.04789306132123
11.3519061583578 8.00416969760692
11.3548387096774 7.9610717081201
11.3577712609971 7.91858561732473
11.3607038123167 7.87669833424012
11.3636363636364 7.8353971388191
11.366568914956 7.7946696689026
11.3695014662757 7.7545039077204
11.3724340175953 7.71488817191255
11.375366568915 7.67581110004516
11.3782991202346 7.63726164159803
11.3812316715543 7.59922904640241
11.3841642228739 7.56170285450341
11.3870967741935 7.5246728864337
11.3900293255132 7.48812923387335
11.3929618768328 7.45206225068164
11.3958944281525 7.41646254428244
11.3988269794721 7.38132096738586
11.4017595307918 7.34662861003401
11.4046920821114 7.31237679195245
11.4076246334311 7.27855705519673
11.4105571847507 7.24516115707967
11.4134897360704 7.21218106336583
11.41642228739 7.17960894172343
11.4193548387097 7.14743715542188
11.4222873900293 7.11565825726307
11.425219941349 7.08426498373758
11.4281524926686 7.05325024939592
11.4310850439883 7.02260714142509
11.4340175953079 6.99232891442259
11.4369501466276 6.9624089853594
11.4398826979472 6.93284092872249
11.4428152492669 6.90361847183197
11.4457478005865 6.87473549032408
11.4486803519062 6.84618600379234
11.4516129032258 6.81796417158333
11.4545454545455 6.7900642887373
11.4574780058651 6.76248078207056
11.4604105571847 6.73520820639227
11.4633431085044 6.70824124085088
11.466275659824 6.68157468540522
11.4692082111437 6.65520345741502
11.4721407624633 6.62912258834593
11.475073313783 6.60332722058551
11.4780058651026 6.57781260436473
11.4809384164223 6.55257409478142
11.4838709677419 6.52760714892228
11.4868035190616 6.5029073230788
11.4897360703812 6.47847027005346
11.4926686217009 6.45429173655414
11.4956011730205 6.43036756067193
11.4985337243402 6.40669366943963
11.5014662756598 6.38326607646891
11.5043988269795 6.36008087966121
11.5073313782991 6.33713425899199
11.5102639296188 6.31442247436373
11.5131964809384 6.29194186352707
11.5161290322581 6.26968884006441
11.5190615835777 6.24765989143843
11.5219941348974 6.2258515770987
11.524926686217 6.20426052664681
11.5278592375367 6.18288343805771
11.5307917888563 6.1617170759542
11.533724340176 6.14075826993404
11.5366568914956 6.12000391294685
11.5395894428153 6.09945095971919
11.5425219941349 6.0790964252273
11.5454545454545 6.0589373832136
11.5483870967742 6.03897096474818
11.5513196480938 6.01919435683121
11.5542521994135 5.99960480103685
11.5571847507331 5.98019959219596
11.5601173020528 5.96097607711684
11.5630498533724 5.94193165334276
11.5659824046921 5.92306376794497
11.5689149560117 5.90436991635028
11.5718475073314 5.88584764120082
11.574780058651 5.86749453124716
11.5777126099707 5.84930822027169
11.5806451612903 5.83128638604199
11.58357771261 5.8134267492936
11.5865102639296 5.79572707274083
11.5894428152493 5.77818516011435
11.5923753665689 5.76079885522593
11.5953079178886 5.74356604105773
11.5982404692082 5.72648463887699
11.6011730205279 5.70955260737448
11.6041055718475 5.69276794182585
11.6070381231672 5.67612867327564
11.6099706744868 5.65963286774311
11.6129032258065 5.64327862544898
11.6158357771261 5.62706408006271
11.6187683284457 5.61098739796916
11.6217008797654 5.59504677755551
11.624633431085 5.57924044851529
11.6275659824047 5.56356667117177
11.6304985337243 5.54802373581799
11.633431085044 5.53260996207443
11.6363636363636 5.51732369826241
11.6392961876833 5.50216332079415
11.6422287390029 5.48712723357799
11.6451612903226 5.47221386743857
11.6480938416422 5.457421679552
11.6510263929619 5.44274915289473
11.6539589442815 5.42819479570658
11.6568914956012 5.41375714096687
11.6598240469208 5.39943474588366
11.6627565982405 5.3852261913955
11.6656891495601 5.37113008168571
11.6686217008798 5.35714504370799
11.6715542521994 5.34326972672417
11.6744868035191 5.32950280185275
11.6774193548387 5.31584296162876
11.6803519061584 5.30228891957381
11.683284457478 5.28883940977674
11.6862170087977 5.27549318648416
11.6891495601173 5.26224902370066
11.6920821114369 5.24910571479882
11.6950146627566 5.23606207213802
11.6979472140762 5.22311692669239
11.7008797653959 5.21026912768766
11.7038123167155 5.19751754224609
11.7067448680352 5.18486105503993
11.7096774193548 5.17229856795296
11.7126099706745 5.15982899974954
11.7155425219941 5.14745128575149
11.7184750733138 5.13516437752241
11.7214076246334 5.12296724255896
11.7243401759531 5.11085886398935
11.7272727272727 5.09883824027863
11.7302052785924 5.0869043849405
11.733137829912 5.07505632625578
11.7360703812317 5.06329310699693
11.7390029325513 5.05161378415904
11.741935483871 5.04001742869648
11.7448680351906 5.02850312526562
11.7478005865103 5.01706997197291
11.7507331378299 5.00571708012896
11.7536656891496 4.99444357400747
11.7565982404692 4.98324859061002
11.7595307917889 4.97213127943518
11.7624633431085 4.96109080225352
11.7653958944282 4.95012633288674
11.7683284457478 4.93923705699188
11.7712609970674 4.92842217185028
11.7741935483871 4.91768088616056
11.7771260997067 4.90701241983659
11.7800586510264 4.89641600380928
11.782991202346 4.88589087983281
11.7859237536657 4.8754363002949
11.7888563049853 4.86505152803088
11.791788856305 4.85473583614196
11.7947214076246 4.84448850781699
11.7976539589443 4.83430883615803
11.8005865102639 4.82419612400959
11.8035190615836 4.81414968379133
11.8064516129032 4.80416883733418
11.8093841642229 4.79425291571981
11.8123167155425 4.78440125912344
11.8152492668622 4.77461321665975
11.8181818181818 4.76488814623201
11.8211143695015 4.75522541438419
11.8240469208211 4.74562439615606
11.8269794721408 4.73608447494123
11.8299120234604 4.72660504234794
11.8328445747801 4.71718549806273
11.8357771260997 4.70782524971676
11.8387096774194 4.69852371275477
11.841642228739 4.6892803103067
11.8445747800587 4.68009447306168
11.8475073313783 4.67096563914461
11.8504398826979 4.66189325399521
11.8533724340176 4.65287677024922
11.8563049853372 4.64391564762208
11.8592375366569 4.63500935279484
11.8621700879765 4.62615735930217
11.8651026392962 4.61735914742259
11.8680351906158 4.60861420407088
11.8709677419355 4.59992202269239
11.8739002932551 4.59128210315942
11.8768328445748 4.58269395166968
11.8797653958944 4.57415708064646
11.8826979472141 4.56567100864088
11.8856304985337 4.55723526023588
11.8885630498534 4.54884936595202
11.891495601173 4.54051286215495
11.8944281524927 4.53222529096492
11.8973607038123 4.52398620016747
11.900293255132 4.5157951431263
11.9032258064516 4.50765167869729
11.9061583577713 4.49955537114453
11.9090909090909 4.49150579005742
11.9120234604106 4.48350251026975
11.9149560117302 4.4755451117799
11.9178885630499 4.46763317967273
11.9208211143695 4.45976630404267
11.9237536656891 4.45194407991847
11.9266862170088 4.44416610718899
11.9296187683284 4.43643199053063
11.9325513196481 4.4287413393357
11.9354838709677 4.42109376764262
11.9384164222874 4.41348889406665
11.941348973607 4.40592634173245
11.9442815249267 4.39840573820755
11.9472140762463 4.39092671543705
11.950146627566 4.38348890967946
11.9530791788856 4.37609196144362
11.9560117302053 4.36873551542689
11.9589442815249 4.36141922045419
11.9618768328446 4.35414272941829
11.9648093841642 4.34690569922101
11.9677419354839 4.33970779071549
11.9706744868035 4.33254866864947
11.9736070381232 4.32542800160947
11.9765395894428 4.31834546196606
11.9794721407625 4.31130072581992
11.9824046920821 4.3042934729489
11.9853372434018 4.29732338675595
11.9882697947214 4.29039015421795
11.9912023460411 4.28349346583545
11.9941348973607 4.27663301558311
11.9970674486804 4.26980850086117
12 4.26301962244752
};
\addlegendentry{Mason model (\(Z\uix{el}\))}
\end{axis}

\end{tikzpicture}
